On the Computational Power of Geometrically Local QAC circuits

The computational power of $\mathsf{QAC}$, which are constant-depth quantum circuit families consisting of arbitrary single-qubit unitaries and n-qubit generalized Toffoli gates, has gained tremendous focus recently. In this work, we initiate the study of the computational complexity of geometrically local $\mathsf{QAC}$ circuits, where the qubits are arranged in a high-dimensional grid, and all the generalized Toffoli gates act on contiguous qubits along one direction. We prove that $\mathsf{2D\text{-}QAC}$ circuits are universal: any $\mathsf{QAC}$ circuit can be exactly simulated by a two-dimensional geometrically local $\mathsf{QAC}$ circuit. Therefore, we focus on the computational power of $\mathsf{2D\text{-}QAC}$ circuits with grid width $w$. We prove that $\mathsf{PARITY}$ computation has a tight width--depth tradeoff of $w=n^{\Theta(1/d)}$ in the constant-depth regime if the circuit allows arbitrary ancilla. Moreover, for polynomial-size circuits, a width lower bound of $n^{\omega(1/d)}$ for $\mathsf{PARITY}$ would imply $\mathsf{PARITY}\notin\mathsf{QAC}^0$. We also establish Fourier tail and sensitivity bounds, together with tight width lower bounds and tight depth lower bounds in $\mathsf{1D\text{-}QAC}$ circuits for $\mathsf{MAJORITY}$ and $\mathsf{MOD}$ computation. Our main tool is \emph{local measurement variance}, the maximum variance of normalized sums of observables on separated regions. We use a hybrid argument to show that each layer of a $\mathsf{2D\text{-}QAC}^0$ circuit increases this variance by at most a factor depending only on its width, yielding a variance bound for every $\mathsf{2D\text{-}QAC}^0$ state. The high local measurement variance of cat and Dicke states then gives the width lower bounds.

==> figures/geometric-qac-layer.tex <==
% Adapted from the one-layer example in old/2D-upperbound.tex.
% All six gate supports and targets are preserved.
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  x=0.85cm,y=0.85cm,
  wire/.style={draw=black!85,line width=0.9pt},
  control/.style={circle,fill=black!85,inner sep=0pt,minimum size=4.5pt},
  target/.style={circle,draw=black!85,fill=white,line width=0.9pt,
    inner sep=0pt,minimum size=9pt,
    path picture={
      \draw[black!85,line width=0.9pt]
        (path picture bounding box.north)--(path picture bounding box.south)
        (path picture bounding box.west)--(path picture bounding box.east);
    }}
]
  \fill[blue!20] (0,1) rectangle (1,4);
  \fill[blue!20] (6,0) rectangle (7,4);
  \fill[green!20] (0,0) rectangle (4,1);
  \fill[green!20] (2,3) rectangle (4,4);
  \fill[green!20] (2,2) rectangle (6,3);
  \fill[green!20] (1,1) rectangle (5,2);
  \draw[step=1,black!22,line width=0.35pt] (0,0) grid (8,4);
  \draw[black!45,line width=0.6pt] (0,0) rectangle (8,4);

  \draw[wire] (0.5,3.5)--(0.5,1.5);
  \foreach \y in {3.5,2.5} \node[control] at (0.5,\y) {};
  \node[target] at (0.5,1.5) {};

  \draw[wire] (0.5,0.5)--(3.5,0.5);
  \foreach \x in {0.5,1.5,2.5} \node[control] at (\x,0.5) {};
  \node[target] at (3.5,0.5) {};

  \draw[wire] (2.5,3.5)--(3.5,3.5);
  \node[control] at (2.5,3.5) {};
  \node[target] at (3.5,3.5) {};

  \draw[wire] (2.5,2.5)--(5.5,2.5);
  \node[target] at (2.5,2.5) {};
  \foreach \x in {3.5,4.5,5.5} \node[control] at (\x,2.5) {};

  \draw[wire] (1.5,1.5)--(4.5,1.5);
  \foreach \x in {1.5,2.5,3.5} \node[control] at (\x,1.5) {};
  \node[target] at (4.5,1.5) {};

  \draw[wire] (6.5,3.5)--(6.5,0.5);
  \node[target] at (6.5,3.5) {};
  \foreach \y in {2.5,1.5,0.5} \node[control] at (6.5,\y) {};

  \draw[<->,>=Stealth,black,line width=0.8pt] (0,-0.38)--node[below,font=\normalsize,text=black]{$h=8$}(8,-0.38);
  \draw[<->,>=Stealth,black,line width=0.8pt] (-0.38,0)--node[left,font=\normalsize,text=black]{$w=4$}(-0.38,4);
\end{tikzpicture}
\caption{One multi-qubit layer of a $\twoDQAC$ circuit on a $4\times8$
lattice. Each cell represents a qubit. Green indicates horizontal gates,
and blue indicates vertical gates.}
\label{fig:geometric-qac-layer}
\end{figure}


==> figures/hybrid-gate-support.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  x=0.7cm,y=0.7cm,font=\small,
  gate/.style={black,line width=1pt},
  qubit/.style={circle,fill=black,inner sep=0pt,minimum size=3pt},
  inactive gate/.style={black!35,line width=1pt},
  inactive qubit/.style={qubit,fill=black!35}
]
  % Add a gate to Fig. 4 and relabel the gates from left to right.
  % Cells in D_2, G_b, G_c, G_d, and G_e form the highlighted union.
  \draw[teal!45!black,line width=0.7pt] (2,0) rectangle (4,2);
  \draw[blue!45!black,line width=0.7pt] (10,2) rectangle (12,5);
  \fill[violet!15]
    (3,1)--(8,1)--(8,2)--(12,2)--(12,3)--(10,3)
    --(10,4)--(6,4)--(6,3)--(4,3)--(4,2)--(3,2)--cycle;
  \draw[step=1,black!22,line width=0.35pt] (0,0) grid (14,5);
  \draw[black!45,line width=0.6pt] (0,0) rectangle (14,5);
  \draw[violet!45,densely dashed,line width=1pt]
    (6.06,1.06) rectangle (7.94,3.94);
  \draw[violet!45,line width=1pt]
    (3,1)--(8,1)--(8,2)--(12,2)--(12,3)--(10,3)
    --(10,4)--(6,4)--(6,3)--(4,3)--(4,2)--(3,2)--cycle;
  \node[text=teal!45!black] at (3,5.55) {$D_1$};
  \draw[teal!45!black] (3,5.25)--(3,2.12);
  \node[text=violet!75!black] at (7,5.55) {$D_2$};
  \draw[violet!45] (7,5.25)--(7,4.12);
  \node[text=blue!45!black] at (11,5.55) {$D_3$};
  \draw[blue!45!black] (11,5.25)--(11,5.12);

  \draw[inactive gate] (0.5,0.5)--(3.5,0.5);
  \foreach \x in {0.5,1.5,2.5,3.5}
    \node[inactive qubit] at (\x,0.5) {};
  \node[above=3pt,text=black!45] at (1,0.5) {$G_a$};
  \draw[gate] (3.5,1.5)--(7.5,1.5);
  \foreach \x in {3.5,4.5,5.5,6.5,7.5}
    \node[qubit] at (\x,1.5) {};
  \node[above=3pt] at (5,1.5) {$G_b$};
  \draw[gate] (4.5,2.5)--(6.5,2.5);
  \foreach \x in {4.5,5.5,6.5}
    \node[qubit] at (\x,2.5) {};
  \node at (5,3.5) {$G_c$};
  \draw[gate] (7.5,2.5)--(11.5,2.5);
  \foreach \x in {7.5,8.5,9.5,10.5,11.5}
    \node[qubit] at (\x,2.5) {};
  \node[above=3pt] at (9,2.5) {$G_d$};
  \draw[gate] (7.5,3.5)--(9.5,3.5);
  \foreach \x in {7.5,8.5,9.5}
    \node[qubit] at (\x,3.5) {};
  \node[above=3pt] at (9,3.5) {$G_e$};
  \draw[inactive gate] (11.5,3.5)--(13.5,3.5);
  \foreach \x in {11.5,12.5,13.5}
    \node[inactive qubit] at (\x,3.5) {};
  \node[above=3pt,text=black!45] at (13,3.5) {$G_f$};

  \node[text=violet!75!black] at (7,-0.75)
    {$\widetilde G_b=G_b\cup\widetilde D_2\cup G_c
      =G_b\cup D_2\cup G_d\cup G_e\cup G_c$};
\end{tikzpicture}
\caption{Global gate order: $f\to e\to d\to c\to b\to a$.}
\label{fig:hybrid-gate-support}
\end{figure}


==> figures/hybrid-starting-times.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  x=0.7cm,y=0.7cm,font=\small,
  gate/.style={black,line width=1pt},
  qubit/.style={circle,fill=black,inner sep=0pt,minimum size=3pt},
  start/.style={circle,inner sep=0pt,minimum size=6pt},
  update/.style={circle,fill=white,inner sep=0pt,minimum size=6pt,line width=1pt}
]
  \fill[teal!15] (2,0) rectangle (4,2);
  \fill[violet!13] (6,1) rectangle (8,4);
  \fill[blue!12] (10,2) rectangle (12,5);
  \draw[step=1,black!22,line width=0.35pt] (0,0) grid (14,5);
  \draw[black!45,line width=0.6pt] (0,0) rectangle (14,5);
  \draw[teal!75!black,line width=1pt] (2,0) rectangle (4,2);
  \draw[violet!75!black,line width=1pt] (6,1) rectangle (8,4);
  \draw[blue!70!black,line width=1pt] (10,2) rectangle (12,5);
  \node[text=teal!75!black] at (3,5.55) {$D_1$};
  \draw[teal!75!black] (3,5.25)--(3,2.12);
  \node[text=violet!75!black] at (7,5.55) {$D_2$};
  \draw[violet!75!black] (7,5.25)--(7,4.12);
  \node[text=blue!70!black] at (11,5.55) {$D_3$};
  \draw[blue!70!black] (11,5.25)--(11,5.12);

  \draw[gate] (0.5,0.5)--(3.5,0.5);
  \foreach \x in {0.5,1.5,2.5,3.5}
    \node[qubit] at (\x,0.5) {};
  \node[above=3pt] at (1,0.5) {$G_a$};
  \draw[gate] (3.5,1.5)--(7.5,1.5);
  \foreach \x in {3.5,4.5,5.5,6.5,7.5}
    \node[qubit] at (\x,1.5) {};
  \node[above=3pt] at (5,1.5) {$G_b$};
  \draw[gate] (7.5,2.5)--(11.5,2.5);
  \foreach \x in {7.5,8.5,9.5,10.5,11.5}
    \node[qubit] at (\x,2.5) {};
  \node[above=3pt] at (9,2.5) {$G_c$};
  \draw[gate] (11.5,3.5)--(13.5,3.5);
  \foreach \x in {11.5,12.5,13.5}
    \node[qubit] at (\x,3.5) {};
  \node[above=3pt] at (13,3.5) {$G_e$};
  \draw[gate] (7.5,3.5)--(9.5,3.5);
  \foreach \x in {7.5,8.5,9.5}
    \node[qubit] at (\x,3.5) {};
  \node[above=3pt] at (9,3.5) {$G_d$};

  \node[anchor=east] at (2.6,-1.15) {Global gate order};
  \draw[->,>=Stealth,black!65] (3,-1.15)--(13.8,-1.15);
  \foreach \x/\gate in {4/e,6.25/d,8.5/c,10.75/b,13/a} {
    \node[above=4pt] at (\x,-1.15) {$\gate$};
    \draw[black!20,densely dotted] (\x,-1.4)--(\x,-4.55);
  }

  \node[anchor=east,text=teal!75!black] at (0.7,-2.25) {$H_1$};
  \draw[teal!75!black,dashed] (1,-2.25)--(10.75,-2.25);
  \draw[teal!75!black,line width=1pt,->,>=Stealth] (10.75,-2.25)--(13.8,-2.25);
  \node[start,fill=teal!75!black] (startH1) at (10.75,-2.25) {};
  \node[update,draw=teal!75!black] at (13,-2.25) {};

  \node[anchor=east,text=violet!75!black] at (0.7,-3.25) {$H_2$};
  \draw[violet!75!black,dashed] (1,-3.25)--(8.5,-3.25);
  \draw[violet!75!black,line width=1pt,->,>=Stealth] (8.5,-3.25)--(13.8,-3.25);
  \node[start,fill=violet!75!black] (startH2) at (8.5,-3.25) {};
  \node[update,draw=violet!75!black] at (10.75,-3.25) {};
  \node[update,draw=violet!75!black] at (13,-3.25) {};

  \node[anchor=east,text=blue!70!black] at (0.7,-4.25) {$H_3$};
  \draw[blue!70!black,dashed] (1,-4.25)--(4,-4.25);
  \draw[blue!70!black,line width=1pt,->,>=Stealth] (4,-4.25)--(13.8,-4.25);
  \node[start,fill=blue!70!black] (startH3) at (4,-4.25) {};
  \node[update,draw=blue!70!black] at (8.5,-4.25) {};
  \node[update,draw=blue!70!black] at (6.25,-4.25) {};
  \node[update,draw=blue!70!black] at (10.75,-4.25) {};
  \node[update,draw=blue!70!black] at (13,-4.25) {};

  \node[anchor=north,text=blue!70!black] (labelH3) at (4,-5.1) {$\widetilde H_3^{(s_3)}$};
  \node[anchor=north,text=violet!75!black] (labelH2) at (8.5,-5.1) {$\widetilde H_2^{(s_2)}$};
  \node[anchor=north,text=teal!75!black] (labelH1) at (10.75,-5.1) {$\widetilde H_1^{(s_1)}$};
  \draw[blue!70!black,line width=0.5pt] (labelH3.north)--(startH3.south);
  \draw[violet!75!black,line width=0.5pt]
    (labelH2.north) .. controls (7.9,-4.65) and (7.9,-3.8) .. (startH2.south west);
  \draw[teal!75!black,line width=0.5pt]
    (labelH1.north) .. controls (9.55,-4.55) and (9.55,-2.9) .. (startH1.south west);
\end{tikzpicture}
\caption{Different starting times within one global gate order:
$s_1=4$, $s_2=3$, and $s_3=1$.}
\label{fig:hybrid-starting-times}
\end{figure}


==> figures/parity-fanout-conversions.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  task/.style={draw=black!45,rounded corners=3pt,fill=black!2,
    text width=4.7cm,minimum height=1cm,align=center,
    font=\small,inner sep=5pt},
  basic/.style={line width=0.85pt,draw=black!75,>=Stealth},
  overhead/.style={basic,dashed,draw=blue!65!black},
  reference/.style={font=\footnotesize,fill=white,inner sep=3pt},
  every path/.style={rounded corners=5pt}
]
  \node[task] (parity) at (0,0) {Clean parity};
  \node[task] (fanout) at (8.6,0) {Clean fanout};
  \node[task] (exact) at (0,-2.5) {Exact nekomata synthesis};
  \node[task] (approxparity) at (8.6,-5) {Approximate\\clean parity};
  \node[task] (approximate) at (0,-5) {Approximate\\nekomata synthesis};
  \node[task] (cat) at (8.6,-2.5) {Cat synthesis};

  \draw[basic,<->] (parity.east)--node[reference,above]
    {\cref{prop:parity-fanout-reductions}}(fanout.west);
  \draw[basic,->] (fanout.south)
    --node[reference,left]{\cref{prop:parity-fanout-reductions}}(cat.north);
  \draw[overhead,->] (cat.south)
    --node[reference,left]{\cite[Theorem~3.1]{rosenthal:LIPIcs.ITCS.2021.32}}(approxparity.north);
  \draw[basic,->] (approxparity.west)--node[reference,above]
    {\cref{prop:parity-fanout-reductions}}(approximate.east);
  \draw[overhead,->] (approximate.north)
    --node[reference,right]{\cref{lem:endpoint-amplification}}(exact.south);
  \draw[overhead,->] (exact.north)
    --node[reference,right]{\cref{prop:parity-fanout-reductions}}(parity.south);
\end{tikzpicture}
\caption{Conversions and exact amplification in
\cref{sec:cat-fanout-exactification}. Here $n$ counts logical qubits for
unitaries and target qubits for state synthesis, $d$ is depth, and
$w,h$ are the numbers of rows and columns. Solid arrows preserve
$(n,d,w,h)$. Dashed arrows map these parameters to
$(n+O\left(1\right),O\left(d\right),w+O\left(1\right),h+O\left(1\right))$ under mild conditions;
see the cited results for their precise statements.}
\label{fig:parity-fanout-conversions}
\end{figure}


==> figures/simulation.tex <==
\begin{figure}[htp]
\centering
\begin{tikzpicture}[
    % --- Global Style Definitions ---
    % Basic box style
    basic box/.style={
        draw, thick, rounded corners=3pt,
        align=center, font=\large, inner sep=0pt
    },
    % S1 style (Blue)
    s1 box/.style={basic box, fill=blue!20},
    % S2 style (Green)
    s2 box/.style={basic box, fill=green!20},
    % Grid line style
    grid line/.style={draw=black!22, line width=0.35pt},
    grid border/.style={draw=black!45, line width=0.6pt},
    % Arrow style
    myarrow/.style={->, >=stealth, thick}
]

% Macro to draw SWAP lines
% #1: x-coordinate, #2: y_start, #3: y_end
\newcommand{\drawswap}[3]{
    \draw[black] (#1, #2) -- (#1, #3);
    % [Mod 1] Changed scale to 1.5 to make the cross significantly larger
    \node[scale=1.5] at (#1, #2) {$\times$};
    \node[scale=1.5] at (#1, #3) {$\times$};
}

% =========================================================
% Left Group: SWAP Grid
% =========================================================
% [Optimization] Added 'transform shape' to ensure scaling matches the middle group,
% keeping the visual size of the crosses consistent.
\begin{scope}[xshift=0cm, scale = 0.7, transform shape]

    % Grid background
    \draw[grid border] (0,0) rectangle (6,3);
    \foreach \x in {1,2,3,4,5} \draw[grid line] (\x, 0) -- (\x, 3);
    \foreach \y in {1,2} \draw[grid line] (0, \y) -- (6, \y);

    % Connection logic
    \drawswap{0.5}{0.5}{1.5}
    \drawswap{1.5}{0.5}{1.5}
    \drawswap{2.5}{0.5}{2.5}
    \drawswap{3.5}{0.5}{2.5}
    \drawswap{4.5}{0.5}{2.5}
    \drawswap{5.5}{0.5}{1.5}

\end{scope}

% =========================================================
% Middle Group: Legend + Colored Grid
% =========================================================
\begin{scope}[xshift=5cm, scale = 0.7, transform shape] % 'transform shape' must be kept

    % --- Part 1: Legend ---
    % [Mod 3] Position adjustment: Moved legend up to accommodate the large arrow.
    % Previously y=4.5, now moved up to y=5.5.
    
    % 1. Left S1
    \node[s1 box, minimum width=1.8cm, minimum height=0.9cm] (L_S1a) at (1, 5.5) {$S_1$};
    % Lower legs (extending to y=4.8 to leave space)
    \draw[thick] (0.5, 5.05) -- (0.5, 4.8); 
    \draw[thick] (1.5, 5.05) -- (1.5, 4.8); 
    % Upper legs
    \draw[thick] (0.5, 5.95) -- (0.5, 6.2); 
    \draw[thick] (1.5, 5.95) -- (1.5, 6.2); 
    
    % 2. Middle S2
    \node[s2 box, minimum width=2.8cm, minimum height=0.9cm] (L_S2) at (3.5, 5.5) {$S_2$};
    % Legs
    \foreach \x in {2.5, 3.5, 4.5} {
        \draw[thick] (\x, 5.05) -- (\x, 4.8); % Lower
        \draw[thick] (\x, 5.95) -- (\x, 6.2); % Upper
    }

    % 3. Right S1
    \node[s1 box, minimum width=0.9cm, minimum height=0.9cm] (L_S1b) at (5.5, 5.5) {$S_1$};
    % Legs
    \draw[thick] (5.5, 5.05) -- (5.5, 4.8); % Lower
    \draw[thick] (5.5, 5.95) -- (5.5, 6.2); % Upper

    % --- Connecting Arrow ---
    % [Mod 2] Larger arrow (scale=2.5) placed at y=3.9.
    % y=3.9 is approximately halfway between the grid top (3.0) and legend legs (4.8).
    \node[thick, scale=2.5] at (3, 3.9) {$\Downarrow$};

    % --- Color Filling ---
    \fill[green!20] (2,2) rectangle (5,3);
    \fill[blue!20] (0,1) rectangle (6,2);

    % --- Grid Lines ---
    \draw[grid border] (0,0) rectangle (6,3);
    \foreach \x in {1,2,3,4,5} \draw[grid line] (\x, 0) -- (\x, 3);
    \foreach \y in {1,2} \draw[grid line] (0, \y) -- (6, \y);

    % --- Labels ---
    \node at (3.5, 2.5) {\large $S_2$};
    \node at (3.0, 1.5) {\large $S_1$};

\end{scope}

% =========================================================
% Right Group: Bottom SWAP Grid
% =========================================================
% [Optimization] Also added 'transform shape' for consistency
\begin{scope}[xshift=10cm, scale = 0.7, transform shape]

    % Grid background
    \draw[grid border] (0,0) rectangle (6,3);
    \foreach \x in {1,2,3,4,5} \draw[grid line] (\x, 0) -- (\x, 3);
    \foreach \y in {1,2} \draw[grid line] (0, \y) -- (6, \y);

    % Connection logic
    \drawswap{0.5}{0.5}{1.5}
    \drawswap{1.5}{0.5}{1.5}
    \drawswap{2.5}{0.5}{2.5}
    \drawswap{3.5}{0.5}{2.5}
    \drawswap{4.5}{0.5}{2.5}
    \drawswap{5.5}{0.5}{1.5}

\end{scope}

\end{tikzpicture}
\caption{Simulation of one multi-qubit layer. The left and right panels show the column swaps; the middle panel shows the gates on their assigned workspace rows. Logical qubits start and finish on the bottom data row.}
\label{fig:two-dimensional-simulation}
\end{figure}


==> figures/variance-region-absorption.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  x=0.8cm,y=0.8cm,font=\small,
  gate/.style={draw=black!85,line width=1pt},
  gate label/.style={text=black,inner sep=2pt},
  qubit/.style={circle,fill=black!85,inner sep=0pt,minimum size=3.5pt}
]
  \fill[teal!15] (2,0) rectangle (4,2);
  \fill[teal!15] (4,1) rectangle (8,2);
  \fill[violet!13] (7,2) rectangle (9,3);
  \fill[violet!13] (8,1) rectangle (9,2);
  \fill[violet!13] (9,2) rectangle (12,3);
  \fill[teal!15] (7,1) rectangle (8,2);
  \fill[violet!20,opacity=0.6] (7,1) rectangle (8,2);

  \draw[step=1,black!22,line width=0.35pt] (0,0) grid (12,4);
  \draw[black!45,line width=0.6pt] (0,0) rectangle (12,4);
  \draw[teal!75!black,line width=1pt]
    (2,0)--(4,0)--(4,1)--(8,1)--(8,2)--(2,2)--cycle;
  \draw[violet!75!black,line width=1pt]
    (7,1)--(9,1)--(9,2)--(12,2)--(12,3)--(7,3)--cycle;
  \draw[teal!75!black,densely dashed,line width=1.1pt]
    (2.08,0.08) rectangle (3.92,1.92);
  \draw[violet!75!black,densely dashed,line width=1.1pt]
    (7.08,1.08) rectangle (8.92,2.92);

  \draw[gate] (0.5,0.5)--(3.5,0.5);
  \foreach \x in {0.5,1.5,2.5,3.5}
    \node[qubit] at (\x,0.5) {};
  \node[gate label,above=3pt] at (1,0.5) {$G_a$};
  \draw[gate] (3.5,1.5)--(7.5,1.5);
  \foreach \x in {3.5,4.5,5.5,6.5,7.5}
    \node[qubit] at (\x,1.5) {};
  \node[gate label,above=3pt] at (5.5,2) {$G_b$};
  \draw[gate] (8.5,2.5)--(11.5,2.5);
  \foreach \x in {8.5,9.5,10.5,11.5}
    \node[qubit] at (\x,2.5) {};
  \node[gate label,above=3pt] at (10.5,3) {$G_c$};

  \node[text=teal!75!black] at (3,4.55) {$D_1$};
  \draw[teal!75!black] (3,4.25)--(3,2.12);
  \node[text=violet!75!black] at (8,4.55) {$D_2$};
  \draw[violet!75!black] (8,4.25)--(8,3.12);
  \node[text=teal!75!black] at (3,-0.65)
    {$\widetilde D_1=D_1\cup G_b$};
  \node[text=violet!75!black] at (9,-0.65)
    {$\widetilde D_2=D_2\cup G_c$};
\end{tikzpicture}
\caption{Gate supports from left to right: $G_a\to G_b\to G_c$.}
\label{fig:variance-region-absorption}
\end{figure}

